A proposal for an LHC search for baryon number violation in complementarity with trilepton nucleon decay searches

We investigate the compatibility of existing limits on trilepton nucleon decay by the Super-Kamiokande (Super-K) experiment with Baryon Number Violation (BNV) at the TeV scale and motivate a dedicated search using existing data at the LHC. Working within an effective field theory framework, we derive model-independent constraints on higher-dimensional operators associated with $B - L/3$ conserving texture of BNV. We demonstrate that existing Super-K limits on loop-level trilepton nucleon decay provide significantly stronger constraints compared to tree-level charm-baryon decays induced by these operators. These constraints translate into bounds of $O(1-30)$ TeV on the BNV scale, leaving open the possibility of an LHC search for $B - L/3$ type BNV. Motivated by this complementarity, we investigate the collider phenomenology of a representative UV completion featuring an $s$-channel diquark resonance that decays into a leptoquark--dilepton pair, producing a distinctive final state containing an anti-top quark, two charged anti-leptons, and missing transverse energy. Our results indicate that, although same-sign dilepton searches by ATLAS and CMS already place indirect constraints on this model, a dedicated analysis based on the selection cuts we develop significantly extends the reach for our chosen benchmarks. In particular, using only Run 2 data, we demonstrate complementary reach to limits on trilepton nucleon decay searches set by the Super-K experiment and to the projected reach of Hyper-Kamiokande. The selection cuts are applicable beyond our representative model.

==> tikz/charmbaryon_1.tex <==
\CharmBNV
  {d_L^{\,i}}
  {\mathcal{O}^{\text{L}}_{ucd_i}}
  {\bar{\nu}^{\,l}_{L}(k_1)}
  {B_c(P)=
   \begin{cases}
     \Lambda_c^+\ \text{or}\ \Sigma_c^+, & i=d\\
     \Xi_c^+, & i=s
   \end{cases}}

==> tikz/charmbaryon_2.tex <==
\CharmBNV
  {u_{L/R}^{\,i}}
  {\mathcal{O}^{\text{L}/\text{R}}_{ucu_i}}
  {\bar{\ell}^{\,l}_{L/R}(k_1)}
  {B_c^{++}(P)=
   \begin{cases}
     \Sigma_c^{++}, & i=u\\
     \Xi_{cc}^{++}, & i=c
   \end{cases}}

==> tikz/collider_signature.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (uu);
    \vertex [above left=0.85cm and \mylength of uu] (c) {$c$};
    \vertex [below left=0.85cm and \mylength of uu](u) {$u$};
    \vertex [right=\mylength of uu] (bnv);
    \vertex [above right=0.85cm and \mylength of bnv] (LQ);
    \vertex [below right=0.85cm and \mylength of bnv] (LL);
    \vertex [above right=0.5cm and \mylength of LQ] (t) {$\Bar{t}$};
    \vertex [below right=0.5cm and \mylength of LQ, label=right:$l^{+}_{1}$] (mu);
    \vertex [above right=0.5cm and \mylength of LL, label=right:$l^{+}_{2}$] (mu2);
    \vertex [below right=0.5cm and \mylength of LL] (nu) {$\Bar{\nu}_{l_{3}}$};

    \diagram* {
    (c) -- [fermion](uu) --[scalar, edge label=$\chi_{uu}^\dagger$](bnv) -- [scalar, edge label=$\chi_{LQ}^\dagger$](LQ) --[fermion] (t);
    (LQ)-- [fermion](mu);
    (bnv)-- [scalar, edge label'=$\chi_{LL}$](LL) -- [fermion](mu2);
    (LL) -- [fermion](nu);
    (u) -- [fermion](uu);
    };
  \end{feynman}
\end{tikzpicture}\label{fig:topology}

==> tikz/proton-decay-l.tex <==
\begin{tikzpicture}
\node[font=\bfseries] at (2.2,1.0) {$LQ/ul$};
    \begin{feynman}
        \vertex [label=left:$u_R(p_3)$](uR);
        \vertex [below = 1.cm of uR, label=left:$d_{L}(p_1)$] (dL);
        \vertex [below = 1.cm of dL, label=left:$u_{L/R}(p_2)$] (uL);
        \vertex [right = 1.2cm of uR] (uu1);
        \vertex [right =1.2cm of dL] (w1);
        \vertex [right=1.2cm of uL] (LQ2);
        \vertex [right = 1.2cm of uu1] (uu2);
        \vertex [right = 1.2cm of uu2] (LL);
        \vertex [above right = 0.5cm and 1.0cm of LL, label=right:$\bar{\nu}_{L}^m(k_2)$] (l2);
        \vertex [below right=0.5cm and 1.0cm of LL, label=right:$\bar{\ell}^n_{L}(k_3)$] (l3);
        \vertex [right = 1.2cm of LQ2] (w2);
        \vertex [right = 2.2cm of w2] (l1) {$\bar{\nu}_{L}^l(k_1)$};

        \diagram*{(uR) --[fermion] (uu1),
        (dL) --[fermion](w1) --[fermion, edge label=$u^k$](uu1),
        (uL) --[fermion](LQ2),
        (w2) --[fermion, edge label=$\bar{\ell}_{L/R}^j$](LQ2),
        (w1) --[boson, edge label = $W^{-}$, near end](w2),
        (uu1) --[scalar, edge label=$\chi_{uu}$](uu2) --[scalar, edge label=$\chi_{LL}$](LL),
        (l2) --[fermion](LL),
        (l3) --[fermion] (LL),
        (LQ2) --[scalar, edge label'=$\chi_{LQ}^\dagger$, near end](uu2),
        (l1) --[fermion] (w2),
        };
    \end{feynman}
    \node[cross out, draw, minimum size=1.2pt, line width=0.6pt] at ($(w1)!0.8!(uu1)$) {};
     \node[cross out, draw, minimum size=1pt, line width=0.6pt, color=red] at ($(w2)!0.25!(LQ2)$) {};
\end{tikzpicture}

==> tikz/proton-decay-q.tex <==
\begin{tikzpicture}
\node[font=\bfseries] at (2.2,1.1) {$LQ$};
    \begin{feynman}
        \vertex [label=left:$u_R(p_3)$](uR);
        \vertex [below = 1.cm of uR, label=left:$d_{L}(p_1)$] (dL);
        \vertex [below = 1.cm of dL, label=left:$u_L(p_2)$] (uL);
        \vertex [right = 1.2cm of uR] (uu1);
        \vertex [right =1.2cm of dL] (w1);
        \vertex [right=1.2cm of uL] (w2);
        \vertex [right = 1.2cm of uu1] (uu2);
        \vertex [right = 1.2cm of uu2] (LL);
        \vertex [above right = 0.5cm and 1.0cm of LL, label=right:$\bar{\nu}_{L}^m(k_2)$] (l2);
        \vertex [below right=0.5cm and 1.0cm of LL, label=right:$\bar{\ell}^{n}_{L}(k_3)$] (l3);
        \vertex [right = 1.2cm of w2] (LQ2);
        \vertex [right = 2.2cm of LQ2] (l1) {$\bar{\nu}^l_{L}(k_1)$};

        \diagram*{(uR) --[fermion] (uu1),
        (dL) --[fermion](w1) --[fermion, edge label=$u^k$](uu1),
        (uL) --[fermion](w2) --[fermion, edge label=$d_{L}^j$](LQ2),
        (w1) --[boson, edge label' = $W^{-}$](w2),
        (uu1) --[scalar, edge label=$\chi_{uu}$](uu2) --[scalar, edge label=$\chi_{LL}$](LL),
        (l2) --[fermion](LL),
        (l3) --[fermion] (LL),
        (uu2) --[scalar, edge label=$\chi_{LQ}^\dagger$](LQ2),
        (l1) --[fermion] (LQ2),
        };
    \end{feynman}
    \node[cross out, draw, minimum size=1.5pt, line width=0.6pt] at ($(w1)!0.8!(uu1)$) {};
\end{tikzpicture}

==> tikz/proton_decay_l_fig1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,thick,>=Stealth]
	
	% Proton constituent box
	\draw[rounded corners=0.25cm] (0,1.7) rectangle (1.45,-0.27);
	\node at (0.58, 1.3) {$u_R$};
	\node at (0.58,0.65) {$d_{L}$};
	\node at (0.58,0.0) {$u_{L/R}$};
	
	% Vertices
	\coordinate (O) at (4.45,0.65);
	\coordinate (Ol) at (4.62, 0.65);
	\coordinate (A) at (2.7,0.65);
	\coordinate (B) at (6.2,0.0);
	
	% Incoming u_R
	\draw[fermion] (1.02,1.3) -- (2.5,1.30)
	.. controls (3.5,1.30) and (4.0,1.0) ..  (O);
	
	% Incoming d_L
	\draw[fermion] (1.02,0.65) -- (A);
	\draw[fermion] (A) -- (O);
	
	% Incoming u_L, curving up to the right W vertex
	\draw[fermion] (1.02,0.0) -- (2.5,0.0)
.. controls (3.5,0.0) and (4.0,0.3) ..  (O);
	
	% Internal up-type quark line, labelled c/t
	%\draw[fermion] (A) -- (O);
	\node[above] at (3.3,0.65) {$u^k$};
	% Label mass insertion along the c/t line
	\node[massinsert] at (3.8, 0.65) {$\boldsymbol{\times}$};
	%\draw[line width=1.2pt] (4.10,0.35) -- (4.35,0.40);
	%\draw[line width=1.2pt] (4.12,0.45) -- (4.33,0.30);
	
	% Internal down-type quark line
	%\draw[fermion] (B) -- (O);
	
	% W exchange
	\draw[wboson] (A).. controls (3.0, 0.2) and (5.9, 0.1).. (B);
	\node[below] at (4.38,0.1) {$W$};
	
	% BNV contact vertex
	\node[
	draw,
	circle,
	fill=white,
	minimum size=0.34cm,
	inner sep=0pt
	] at (O) {$\times$};
	
	% Operator label
	\node[above=9pt] at (4.8,0.8)
	{$\displaystyle\sum_{k,j}\mathcal{O}^{\text{L}/\text{R}}_{u u^k\,u \ell^j\,\nu^m \ell^n}$};
	
	% Outgoing antileptons; arrows point toward the BNV vertex
	\draw[fermion] (7.45,1.30) -- (5.75,1.30)
	.. controls (5.30,1.30) and (4.75,0.98) .. (Ol);
	\draw[fermion] (7.45,0.65) -- (Ol);
	\draw[fermion] (7.45,0.00) -- (B);
	\draw[fermion] (B) -- (Ol);
	
	% Final-state labels
	\node[right] at (7.45,1.30)
	{$e_L^+(k_3)\,/\,\mu_L^+(k_3)$};
	\node[right] at (7.45,0.65)
	{$\bar{\nu}_L^m(k_2)$};
	\node[right] at (7.45,0.00)
	{$\bar{\nu}_L^l(k_1)$};
	\node[massinsert, rotate=60, text = red] at (5.147, 0.43) {$\boldsymbol{\times}$};
	
	% Captions
	\node at (0.72,-0.6) {$P(P)$};
	\node at (6.0, 0.3) {$\bar{\ell}^j$};
	
\end{tikzpicture}


==> tikz/proton_decay_q_fig1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,thick,>=Stealth]

  % Proton constituent box
  \draw[rounded corners=0.25cm] (0,1.05) rectangle (1.45,-1.05);
  \node at (0.58, 0.65) {$u_R$};
  \node at (0.58,-0.15) {$d_L$};
  \node at (0.58,-0.78) {$u_L$};

  % Vertices
  \coordinate (O) at (4.45,0.65);
  \coordinate (Ol) at (4.62, 0.65);
  \coordinate (A) at (3.80,-0.15);
  \coordinate (B) at (5.00,-0.15);

  % Incoming u_R
  \draw[fermion] (1.02,0.65) -- (1.45,0.65) -- (O);

  % Incoming d_L
  \draw[fermion] (1.02,-0.15) -- (A);

  % Incoming u_L, curving up to the right W vertex
  \draw[fermion] (1.02,-0.78) -- (4.55,-0.78)
    .. controls (5.00,-0.78) and (5.00,-0.55) .. (B);

  % Internal up-type quark line, labelled c/t
  \draw[fermion] (A) -- (O);
  \node[above left] at (4.00,-0.22) {$u^k$};
  % Label mass insertion along the c/t line
  \node[massinsert, rotate=45] at (4.2, 0.333) {$\boldsymbol{\times}$};
 %\draw[line width=1.2pt] (4.10,0.35) -- (4.35,0.40);
 %\draw[line width=1.2pt] (4.12,0.45) -- (4.33,0.30);

  % Internal down-type quark line
  \draw[fermion] (B) -- (O);
  \node[above right] at (4.81, -0.28) {$d_{L}^{j}$};

  % W exchange
  \draw[wboson] (A) -- (B);
  \node[below] at (4.38,-0.17) {$W$};

  % BNV contact vertex
  \node[
    draw,
    circle,
    fill=white,
    minimum size=0.34cm,
    inner sep=0pt
  ] at (O) {$\times$};

  % Operator label
  \node[above=9pt] at (4.45,0.65)
    {$\displaystyle\sum_{k,j}\mathcal{O}^{\text{L}}_{u u^k\,d^j\nu^l\, \nu^m \ell^n},~~ (\mathcal{O}_{\rm BNV}^{\text{L}}\text{ only})$};

  % Outgoing antileptons; arrows point toward the BNV vertex
  \draw[fermion] (7.45,1.30) -- (6.8,1.30)
    .. controls (5.60,1.30) and (5.4,0.98) .. (Ol);
  \draw[fermion] (7.45,0.65) -- (Ol);
  \draw[fermion] (7.45,0.00) -- (6.8,0.00)
    .. controls (5.60,0.00) and (5.4,0.35) .. (Ol);

  % Final-state labels
  \node[right] at (7.45,1.30)
    {$e_L^+(k_3)\,/\,\mu_L^+(k_3)$};
  \node[right] at (7.45,0.65)
    {$\bar{\nu}_L^m(k_2)$};
  \node[right] at (7.45,0.00)
    {$\bar{\nu}_L^l(k_1)$};

  % Captions
  \node at (0.72,-1.38) {$P(P)$};

\end{tikzpicture}
